Expansion by regions with pySecDec

We discuss the technique of expansion by regions from a geometric perspective, and its implementation within pySecDec, a toolbox for the evaluation of dimensionally regulated parameter integrals. The program offers an automated way to perform asymptotic expansions and provides a new mechanism for efficiently evaluating amplitudes, as well as individual integrals. The usage of the new features available within pySecDec is illustrated with several examples.

==> plots/box1L.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1.25) {};
		\node [style=none] (1) at (1.25, 1.25) {};
		\node [style=none] (2) at (1.25, -1.25) {};
		\node [style=none] (3) at (-1.25, -1.25) {};
		\node [style=dot] (4) at (-0.75, 0.75) {};
		\node [style=dot] (5) at (0.75, 0.75) {};
		\node [style=dot] (6) at (0.75, -0.75) {};
		\node [style=dot] (7) at (-0.75, -0.75) {};
		\node [style=none] (8) at (0, 0) {$m_t$};
		\node [style=none] (9) at (1.5, 0.75) {$m_H$};
		\node [style=none] (10) at (1.5, -0.75) {$m_H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (4) to (5);
		\draw [style=edge] (5) to (6);
		\draw [style=edge] (6) to (7);
		\draw [style=edge] (7) to (4);
		\draw [style=external edge] (1.center) to (5);
		\draw [style=external edge] (2.center) to (6);
		\draw [style=massless external edge] (3.center) to (7);
		\draw [style=massless external edge] (0.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> plots/bubble1L.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=none] (3) at (1.5, 0) {};
		\node [style=none] (4) at (0, 0) {$m$};
		\node [style=none] (5) at (-1.25, 0.25) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge, bend left=75, looseness=1.25] (1) to (2);
		\draw [style=external edge] (0.center) to (1);
		\draw [style=external edge] (2) to (3.center);
		\draw [style=edge, bend right=75, looseness=1.25] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> plots/bubble2L.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=none] (3) at (1.5, 0) {};
		\node [style=none] (4) at (-0.25, 0) {$m$};
		\node [style=none] (5) at (-1.25, 0.25) {$p$};
		\node [style=dot] (6) at (0, 0.75) {};
		\node [style=dot] (7) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=external edge] (0.center) to (1);
		\draw [style=external edge] (2) to (3.center);
		\draw [style=edge, bend right] (1) to (7);
		\draw [style=edge, bend left] (1) to (6);
		\draw [style=edge] (6) to (7);
		\draw [style=massless edge, bend left] (6) to (2);
		\draw [style=massless edge, bend right] (7) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> plots/bubble2L_smallm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=none] (3) at (1.5, 0) {};
		\node [style=none] (4) at (1, -0.5) {$m$};
		\node [style=dot] (6) at (0, 0.75) {};
		\node [style=dot] (7) at (0, -0.75) {};
		\node [style=none] (8) at (-1.25, 0.25) {$p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=external edge] (0.center) to (1);
		\draw [style=external edge] (2) to (3.center);
		\draw [style=edge, bend right] (1) to (7);
		\draw [style=massless edge, bend left] (1) to (6);
		\draw [style=massless edge] (6) to (7);
		\draw [style=massless edge, bend left] (6) to (2);
		\draw [style=edge, bend right] (7) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> plots/bubbledot1L.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {};
		\node [style=dot] (1) at (-1, 0) {};
		\node [style=dot] (2) at (1, 0) {};
		\node [style=none] (3) at (1.5, 0) {};
		\node [style=none] (4) at (1, 0.75) {$m$};
		\node [style=none] (5) at (-1.25, 0.25) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge, style=dot1, bend left=75, looseness=1.25] (1) to (2);
		\draw [style=external edge] (0.center) to (1);
		\draw [style=external edge] (2) to (3.center);
		\draw [style=massless edge, bend right=75, looseness=1.25] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> plots/form_factor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1.5) {};
		\node [style=dot] (1) at (-2.5, 1) {};
		\node [style=dot] (2) at (-3.25, -0.5) {};
		\node [style=none] (3) at (-3.5, -1) {};
		\node [style=dot] (4) at (-1.75, -0.5) {};
		\node [style=none] (5) at (-1.5, -1) {};
		\node [style=none] (6) at (2.5, 1.5) {};
		\node [style=dot] (7) at (2.5, 1) {};
		\node [style=dot] (8) at (1.75, -0.5) {};
		\node [style=none] (9) at (1.5, -1) {};
		\node [style=dot] (10) at (3.25, -0.5) {};
		\node [style=none] (11) at (3.5, -1) {};
		\node [style=none] (12) at (-3.5, 1.5) {(a)};
		\node [style=none] (13) at (1.5, 1.5) {(b)};
		\node [style=none] (14) at (-3.5, 0.25) {$k+p$};
		\node [style=none] (15) at (-3.75, -1) {$p$};
		\node [style=none] (16) at (-2.5, -0.75) {$k$};
		\node [style=none] (17) at (-1.5, 0.25) {$k+l$};
		\node [style=none] (18) at (-1.25, -1) {$l$};
		\node [style=none] (19) at (1.5, 0.25) {$k+p$};
		\node [style=none] (20) at (1.25, -1) {$p$};
		\node [style=none] (21) at (2.5, -0.75) {$k$};
		\node [style=none] (22) at (2.5, -0.25) {$m$};
		\node [style=none] (23) at (3.5, 0.25) {$k+l$};
		\node [style=none] (24) at (3.75, -1) {$l$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=external edge] (0.center) to (1);
		\draw [style=external edge] (3.center) to (2);
		\draw [style=external edge] (5.center) to (4);
		\draw [style=external edge] (6.center) to (7);
		\draw [style=massless external edge] (9.center) to (8);
		\draw [style=massless external edge] (11.center) to (10);
		\draw [style=massless edge] (1) to (2);
		\draw [style=massless edge] (2) to (4);
		\draw [style=massless edge] (7) to (8);
		\draw [style=massless edge] (7) to (10);
		\draw [style=edge] (8) to (10);
		\draw [style=massless edge] (1) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> plots/polytope1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.25) {};
		\node [style=none] (1) at (8, 0) {};
		\node [style=none] (2) at (0, 3) {};
		\node [style=dot] (3) at (0, 2) {};
		\node [style=dot] (4) at (2, 0) {};
		\node [style=dot] (5) at (4, 0) {};
		\node [style=none] (6) at (3, 0) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (2, 2) {};
		\node [style=none] (9) at (3, 1.25) {};
		\node [style=none] (10) at (-0.75, 2) {$(0,1)$};
		\node [style=none] (11) at (2, -0.5) {$(1,0)$};
		\node [style=none] (12) at (4, -0.5) {$(2,0)$};
		\node [style=none] (13) at (0, 3.25) {$p_t$};
		\node [style=none] (14) at (8.25, 0) {$p_x$};
		\node [style=none] (15) at (3.5, 1.25) {$\mathbf{v}_2$};
		\node [style=none] (16) at (1.5, 2.25) {$\mathbf{v}_1$};
		\node [style=none] (17) at (1.36, 1) {};
		\node [style=none] (18) at (1.18, 0.82) {};
		\node [style=none] (19) at (1.18, 1.18) {};
		\node [style=none] (20) at (2.75, 0) {};
		\node [style=none] (21) at (2.75, 0.25) {};
		\node [style=none] (22) at (3, 0.25) {};
		\node [style=none] (23) at (-0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick line, ->, gray] (0.center) to (2.center);
		\draw [style=thick line, ->, gray] (23.center) to (1.center);
		\draw [style=line, line join=round, fill={black!5!white}] (3.center)
			 to (4.center)
			 to (5.center)
			 to cycle;
		\draw [style=line, ->] (6.center) to (9.center);
		\draw [style=line, ->] (7.center) to (8.center);
		\draw [style=thin line] (19.center) to (17.center);
		\draw [style=thin line] (17.center) to (18.center);
		\draw [style=thin line] (20.center) to (21.center);
		\draw [style=thin line] (21.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> plots/subdivisions.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (0, 0) {};
		\node [style=dot] (1) at (2, 0) {};
		\node [style=none] (2) at (3, 0) {};
		\node [style=dot] (3) at (0, 2) {};
		\node [style=none] (4) at (0, 3) {};
		\node [style=dot] (5) at (2, 2) {};
		\node [style=none] (6) at (-0.25, 0) {};
		\node [style=none] (7) at (0, -0.25) {};
		\node [style=none] (8) at (3.25, 0) {1};
		\node [style=none] (9) at (0, 3.25) {2};
		\node [style=none] (10) at (1, -0.25) {$f_1$};
		\node [style=none] (11) at (2.25, 1) {$f_2$};
		\node [style=none] (12) at (1, 2.25) {$f_3$};
		\node [style=none] (13) at (-0.25, 1) {$f_4$};
		\node [style=none] (14) at (1.25, 0.75) {$f_{5,1}$};
		\node [style=dot] (15) at (5.75, 0) {};
		\node [style=dot] (16) at (7.75, 0) {};
		\node [style=none] (17) at (8.75, 0) {};
		\node [style=dot] (18) at (5.75, 2) {};
		\node [style=none] (19) at (5.75, 3) {};
		\node [style=dot] (20) at (7.75, 2) {};
		\node [style=none] (21) at (5.5, 0) {};
		\node [style=none] (22) at (5.75, -0.25) {};
		\node [style=none] (23) at (9, 0) {1};
		\node [style=none] (24) at (5.75, 3.25) {2};
		\node [style=none] (25) at (6.75, -0.25) {$f_1$};
		\node [style=none] (26) at (8, 1) {$f_2$};
		\node [style=none] (27) at (6.75, 2.25) {$f_3$};
		\node [style=none] (28) at (5.5, 1) {$f_4$};
		\node [style=none] (29) at (6.5, 0.75) {$f_{5,2}$};
		\node [style=none] (30) at (2, 2.75) {$\mathrm{SD}_1(\Delta)$};
		\node [style=none] (31) at (7.75, 2.75) {$\mathrm{SD}_2(\Delta)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=line, ->, gray] (6.center) to (2.center);
		\draw [style=line, ->, gray] (7.center) to (4.center);
		\draw [style=line, fill={black!5!white}] (3.center)
			 to (5.center)
			 to (1.center)
			 to (0.center)
			 to cycle;
		\draw [style=line, draw={rgb,255: red,69; green,14; blue,241}] (0) to (5);
		\draw [style=line, ->, gray] (21.center) to (17.center);
		\draw [style=line, ->, gray] (22.center) to (19.center);
		\draw [style=line, fill={black!5!white}] (18.center)
			 to (20.center)
			 to (16.center)
			 to (15.center)
			 to cycle;
		\draw [style=line, draw={rgb,255: red,69; green,14; blue,241}] (18) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> plots/triangle2L.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-1.75, 0) {};
		\node [style=dot] (1) at (-0.75, 0.5) {};
		\node [style=dot] (2) at (0.25, 1) {};
		\node [style=dot] (4) at (-0.75, -0.5) {};
		\node [style=dot] (5) at (0.25, -1) {};
		\node [style=none] (6) at (0.75, -1) {};
		\node [style=none] (7) at (-2.25, 0) {};
		\node [style=none] (8) at (0.75, 1) {};
		\node [style=none] (9) at (-0.5, 0) {$m$};
		\node [style=none] (10) at (-2, 0.25) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=external edge] (7.center) to (0);
		\draw [style=massless external edge] (5) to (6.center);
		\draw [style=massless external edge] (2) to (8.center);
		\draw [style=massless edge] (0) to (1);
		\draw [style=massless edge] (1) to (2);
		\draw [style=massless edge] (2) to (5);
		\draw [style=massless edge] (5) to (4);
		\draw [style=massless edge] (4) to (0);
		\draw [style=edge] (1) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> plots/triangle2L_GH1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-1.75, 0) {};
		\node [style=dot] (1) at (-0.75, 0.5) {};
		\node [style=dot] (2) at (0.25, 1) {};
		\node [style=dot] (4) at (-0.75, -0.5) {};
		\node [style=dot] (5) at (0.25, -1) {};
		\node [style=none] (6) at (0.75, -1) {};
		\node [style=none] (7) at (-2.25, 0) {};
		\node [style=none] (8) at (0.75, 1) {};
		\node [style=none] (9) at (0, 0) {$m$};
		\node [style=none] (10) at (-2, 0.25) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=external edge] (7.center) to (0);
		\draw [style=massless external edge] (5) to (6.center);
		\draw [style=massless external edge] (2) to (8.center);
		\draw [style=edge] (0) to (1);
		\draw [style=edge] (1) to (2);
		\draw [style=edge] (2) to (5);
		\draw [style=edge] (5) to (4);
		\draw [style=edge] (4) to (0);
		\draw [style=massless edge] (1) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> plots/triangle2L_GH2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-1.75, 0) {};
		\node [style=dot] (1) at (-0.75, 0.5) {};
		\node [style=dot] (2) at (0.25, 1) {};
		\node [style=dot] (4) at (-0.75, -0.5) {};
		\node [style=dot] (5) at (0.25, -1) {};
		\node [style=none] (6) at (0.75, -1) {};
		\node [style=none] (7) at (-2.25, 0) {};
		\node [style=none] (8) at (0.75, 1) {};
		\node [style=none] (9) at (-1, 0.75) {$m$};
		\node [style=none] (10) at (-2, 0.25) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=external edge] (7.center) to (0);
		\draw [style=external edge] (5) to (6.center);
		\draw [style=external edge] (2) to (8.center);
		\draw [style=edge] (0) to (1);
		\draw [style=edge] (1) to (2);
		\draw [style=massless edge] (2) to (5);
		\draw [style=edge] (5) to (4);
		\draw [style=edge] (4) to (0);
		\draw [style=massless edge] (1) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> polytope2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.25) {};
		\node [style=none] (1) at (8, 0) {};
		\node [style=none] (2) at (0, 3) {};
		\node [style=dot] (3) at (0, 2) {};
		\node [style=dot] (4) at (2, 0) {};
		\node [style=dot] (5) at (4, 0) {};
		\node [style=none] (10) at (-0.75, 2) {$(0,1)$};
		\node [style=none] (11) at (2, -0.5) {$(1,0)$};
		\node [style=none] (12) at (4, -0.5) {$(2,0)$};
		\node [style=none] (13) at (0, 3.25) {$p_t$};
		\node [style=none] (14) at (8.25, 0) {$p_x$};
		\node [style=none] (23) at (-0.25, 0) {};
		\node [style=none] (24) at (6, 2) {};
		\node [style=dot] (25) at (0, 0) {};
		\node [style=none] (26) at (6.75, 2.25) {$\mathbf{u}'=(3,1)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=line, ->, gray] (0.center) to (2.center);
		\draw [style=line, ->, gray] (23.center) to (1.center);
		\draw [style=line, line join=round, fill={black!5!white}] (3.center)
			 to (4.center)
			 to (5.center)
			 to cycle;
		\draw [style=line, ->] (25) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}

